Exotic Atom Formation in External Electric Fields

Validity of the coalescence model of exotic atom formation in the ion collisions is studied . An estimate is given for the rates of P state production in the electric fields of the colliding ions . Possibilities of quantum beat effects are indicated . The results may be of interest in the experimental search for pionium.

==> f1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
% \tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,257){\line(1,0){20}}
\put(1436,257){\line(-1,0){20}}
\put(242,257){\makebox(0,0)[r]{0.2}}
\put(264,401){\line(1,0){20}}
\put(1436,401){\line(-1,0){20}}
\put(242,401){\makebox(0,0)[r]{0.4}}
\put(264,544){\line(1,0){20}}
\put(1436,544){\line(-1,0){20}}
\put(242,544){\makebox(0,0)[r]{0.6}}
\put(264,688){\line(1,0){20}}
\put(1436,688){\line(-1,0){20}}
\put(242,688){\makebox(0,0)[r]{0.8}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{1}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){0}}
\put(394,113){\line(0,1){20}}
\put(394,832){\line(0,-1){20}}
\put(394,68){\makebox(0,0){100}}
\put(524,113){\line(0,1){20}}
\put(524,832){\line(0,-1){20}}
\put(524,68){\makebox(0,0){200}}
\put(655,113){\line(0,1){20}}
\put(655,832){\line(0,-1){20}}
\put(655,68){\makebox(0,0){300}}
\put(785,113){\line(0,1){20}}
\put(785,832){\line(0,-1){20}}
\put(785,68){\makebox(0,0){400}}
\put(915,113){\line(0,1){20}}
\put(915,832){\line(0,-1){20}}
\put(915,68){\makebox(0,0){500}}
\put(1045,113){\line(0,1){20}}
\put(1045,832){\line(0,-1){20}}
\put(1045,68){\makebox(0,0){600}}
\put(1176,113){\line(0,1){20}}
\put(1176,832){\line(0,-1){20}}
\put(1176,68){\makebox(0,0){700}}
\put(1306,113){\line(0,1){20}}
\put(1306,832){\line(0,-1){20}}
\put(1306,68){\makebox(0,0){800}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){900}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(850,23){\makebox(0,0){energy in [keV]}}
\put(850,877){\makebox(0,0){nonrelativistic discrete 2p-2s model, creation of
2s}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
% \put(1306,767){\makebox(0,0)[r]{'f1.dat'}}
% \put(1328,767){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(270,825){\usebox{\plotpoint}}
\put(270,760){\rule[-0.200pt]{0.400pt}{15.659pt}}
\put(271,695){\rule[-0.200pt]{0.400pt}{15.659pt}}
\put(272,695){\rule[-0.200pt]{0.400pt}{11.001pt}}
\put(273,740){\rule[-0.200pt]{0.400pt}{11.001pt}}
\put(274,786){\rule[-0.200pt]{0.400pt}{11.001pt}}
\put(275,618){\rule[-0.200pt]{0.400pt}{51.392pt}}
\put(276,405){\rule[-0.200pt]{0.400pt}{51.392pt}}
\put(277,192){\rule[-0.200pt]{0.400pt}{51.392pt}}
\put(278,192){\usebox{\plotpoint}}
\put(278,192){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(279,335){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(280,479){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(281,623){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(282,603){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(283,440){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(284,276){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(285,113){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(286,113){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(287,209){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(288,305){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(289,402){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(290,498){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(291,595){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(292,635){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(293,675){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(294,715){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(295,755){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(296,711){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(297,626){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(298,541){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(299,456){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(300,372){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(301,328){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(302,285){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(303,242){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(304,199){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(305,156){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(306,113){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(307,113){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(308,135){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(309,158){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(310,180){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(311,203){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(312,225){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(313,248){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(314,271){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(315,317){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(316,363){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(317,409){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(318,456){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(319,502){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(320,548){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(321,594){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(322,624){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(323,654){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(324,684){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(325,713){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(326,743){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(327,773){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(328,803){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(329,804){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(330,806){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(331,808){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(332,810){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(333,812){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(334,814){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(335,816){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(336,800){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(337,783){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(338,766){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(339,749){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(340,732){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(341,715){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(342,698){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(343,681){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(344,659){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(345,637){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(346,616){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(347,594){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(348,573){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(349,551){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(350,530){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(351,508){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(352,487){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(353,467){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,447){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,427){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,407){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,387){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,367){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,347){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,327){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,307){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,292){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(363,278){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(364,263){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(365,249){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(366,235){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(367,220){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(368,206){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(369,192){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(370,178){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(371,172){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(372,166){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(373,160){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(374,154){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(375,148){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(376,143){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(377,137){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(378,131){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(379,125){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(380,120){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(381,120){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(392,120){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(393,125){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(394,131){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(395,137){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(396,143){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(397,149){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(398,154){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(399,160){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(400,166){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(401,172){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(402,178){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(403,184){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(404,191){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(405,197){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(406,204){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(407,210){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(408,217){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(409,224){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(410,230){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(411,237){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(412,243){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(413,250){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(414,256){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(415,265){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(416,273){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(417,282){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(418,290){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(419,298){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(420,307){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(421,315){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(422,323){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(423,332){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(424,340){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(425,348){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(426,357){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(427,365){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(428,373){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(429,382){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(430,390){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(431,399){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(432,407){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(433,415){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(434,424){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(435,432){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(436,441){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(437,449){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(438,457){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(439,466){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(440,474){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(441,483){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(442,491){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(443,500){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(444,508){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(445,516){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(446,525){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(447,533){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(448,542){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(449,550){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(450,559){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(451,565){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(452,572){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(453,578){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(454,585){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(455,592){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(456,598){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(457,605){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(458,611){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(459,618){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(460,625){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(461,631){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(462,638){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(463,644){\rule[-0.200pt]{0.400pt}{1.119pt}}
\put(464,649){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(465,654){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(466,658){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(467,663){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(468,668){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(469,672){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(470,677){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(471,682){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(472,686){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(473,691){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(474,696){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(475,700){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(476,705){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(477,710){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(478,714){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(479,718){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(480,722){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(481,726){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(482,730){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(483,734){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(484,738){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(485,742){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(486,746){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(487,750){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(488,754){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(489,758){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(490,762){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(491,766){\rule[-0.200pt]{0.400pt}{0.620pt}}
\put(492,769){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(493,772){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(494,774){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(495,777){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(496,779){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(497,782){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(498,784){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(499,787){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(500,790){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(501,792){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(502,795){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(503,797){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(504,800){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(505,802){\usebox{\plotpoint}}
\put(506,804){\usebox{\plotpoint}}
\put(507,805){\usebox{\plotpoint}}
\put(508,807){\usebox{\plotpoint}}
\put(509,808){\usebox{\plotpoint}}
\put(510,810){\usebox{\plotpoint}}
\put(511,811){\usebox{\plotpoint}}
\put(512,813){\usebox{\plotpoint}}
\put(513,814){\usebox{\plotpoint}}
\put(514,816){\usebox{\plotpoint}}
\put(515,817){\usebox{\plotpoint}}
\put(516,819){\usebox{\plotpoint}}
\put(517,820){\usebox{\plotpoint}}
\put(518,822){\usebox{\plotpoint}}
\put(519,823){\usebox{\plotpoint}}
\put(520,825){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(522,826){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(524,827){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(526,828){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(528,829){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(530,830){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(532,831){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(535,832){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(537,831){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(539,830){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(541,829){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(544,828){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(546,827){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(548,826){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(550,825){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(553,824){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(555,823){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(557,822){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(560,821){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(562,820){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(564,819){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(566,818){\usebox{\plotpoint}}
\put(567,816){\usebox{\plotpoint}}
\put(568,815){\usebox{\plotpoint}}
\put(569,814){\usebox{\plotpoint}}
\put(570,812){\usebox{\plotpoint}}
\put(571,811){\usebox{\plotpoint}}
\put(572,810){\usebox{\plotpoint}}
\put(573,808){\usebox{\plotpoint}}
\put(574,807){\usebox{\plotpoint}}
\put(575,806){\usebox{\plotpoint}}
\put(576,805){\usebox{\plotpoint}}
\put(577,803){\usebox{\plotpoint}}
\put(578,802){\usebox{\plotpoint}}
\put(579,801){\usebox{\plotpoint}}
\put(580,799){\usebox{\plotpoint}}
\put(581,798){\usebox{\plotpoint}}
\put(582,797){\usebox{\plotpoint}}
\put(583,796){\usebox{\plotpoint}}
\put(584,794){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(585,792){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(586,790){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(587,789){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(588,787){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(589,785){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(590,784){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(591,782){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(592,780){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(593,778){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(594,777){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(595,775){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(596,773){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(597,772){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(598,770){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(599,768){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(600,767){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(601,765){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602,763){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603,761){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,759){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605,757){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606,755){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(607,753){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608,751){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(609,749){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610,747){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(611,745){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612,743){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613,741){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614,739){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,737){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616,735){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617,733){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618,731){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619,728){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(620,726){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(621,724){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(622,722){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(623,720){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(624,718){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(625,716){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(626,714){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(627,711){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(628,709){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(629,707){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(630,705){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(631,703){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(632,701){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(633,699){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(634,697){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(635,695){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(636,693){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(637,691){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(638,689){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(639,687){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(640,685){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(641,683){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(642,681){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(643,679){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(644,677){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(645,676){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(646,674){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(647,672){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(648,670){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(649,668){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(650,666){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(651,664){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(652,662){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(653,660){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(654,659){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(655,657){\rule[-0.200pt]{0.400pt}{0.457pt}}
\put(656,655){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(657,653){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(658,651){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(659,649){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(660,647){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(661,645){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(662,643){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(663,641){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(664,640){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(665,638){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(666,636){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(667,634){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(668,632){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(669,630){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(670,628){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(671,626){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(672,624){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(673,623){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(674,620){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(675,618){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(676,616){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(677,613){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(678,611){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(679,609){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(680,607){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(681,604){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(682,602){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(683,600){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(684,598){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(685,595){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(686,593){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(687,591){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(688,589){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(689,586){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(690,584){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(691,582){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(692,580){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(693,578){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(694,576){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(695,574){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(696,572){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(697,571){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(698,569){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(699,567){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(700,565){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(701,563){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(702,562){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(703,560){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(704,558){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(705,556){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(706,554){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(707,553){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(708,551){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(709,549){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(710,547){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(711,545){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(712,544){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(713,541){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(714,539){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(715,537){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(716,535){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(717,533){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(718,531){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(719,528){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(720,526){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(721,524){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(722,522){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(723,520){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(724,518){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(725,516){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(726,513){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(727,511){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(728,509){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(729,507){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(730,505){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(731,503){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(732,501){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(733,499){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(734,497){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(735,495){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(736,493){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(737,492){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(738,490){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(739,488){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(740,486){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(741,484){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(742,483){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(743,481){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(744,479){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(745,477){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(746,475){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(747,474){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(748,472){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(749,470){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(750,468){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(751,466){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(752,465){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(753,463){\usebox{\plotpoint}}
\put(754,461){\usebox{\plotpoint}}
\put(755,460){\usebox{\plotpoint}}
\put(756,458){\usebox{\plotpoint}}
\put(757,456){\usebox{\plotpoint}}
\put(758,455){\usebox{\plotpoint}}
\put(759,453){\usebox{\plotpoint}}
\put(760,451){\usebox{\plotpoint}}
\put(761,450){\usebox{\plotpoint}}
\put(762,448){\usebox{\plotpoint}}
\put(763,447){\usebox{\plotpoint}}
\put(764,445){\usebox{\plotpoint}}
\put(765,443){\usebox{\plotpoint}}
\put(766,442){\usebox{\plotpoint}}
\put(767,440){\usebox{\plotpoint}}
\put(768,438){\usebox{\plotpoint}}
\put(769,437){\usebox{\plotpoint}}
\put(770,435){\usebox{\plotpoint}}
\put(771,433){\usebox{\plotpoint}}
\put(772,432){\usebox{\plotpoint}}
\put(773,430){\usebox{\plotpoint}}
\put(774,429){\usebox{\plotpoint}}
\put(775,427){\usebox{\plotpoint}}
\put(776,426){\usebox{\plotpoint}}
\put(777,424){\usebox{\plotpoint}}
\put(778,423){\usebox{\plotpoint}}
\put(779,422){\usebox{\plotpoint}}
\put(780,420){\usebox{\plotpoint}}
\put(781,419){\usebox{\plotpoint}}
\put(782,418){\usebox{\plotpoint}}
\put(783,416){\usebox{\plotpoint}}
\put(784,415){\usebox{\plotpoint}}
\put(785,414){\usebox{\plotpoint}}
\put(786,412){\usebox{\plotpoint}}
\put(787,411){\usebox{\plotpoint}}
\put(788,410){\usebox{\plotpoint}}
\put(789,408){\usebox{\plotpoint}}
\put(790,407){\usebox{\plotpoint}}
\put(791,406){\usebox{\plotpoint}}
\put(792,404){\usebox{\plotpoint}}
\put(793,403){\usebox{\plotpoint}}
\put(794,402){\usebox{\plotpoint}}
\put(795,401){\usebox{\plotpoint}}
\put(796,399){\usebox{\plotpoint}}
\put(797,397){\usebox{\plotpoint}}
\put(798,396){\usebox{\plotpoint}}
\put(799,394){\usebox{\plotpoint}}
\put(800,392){\usebox{\plotpoint}}
\put(801,391){\usebox{\plotpoint}}
\put(802,389){\usebox{\plotpoint}}
\put(803,387){\usebox{\plotpoint}}
\put(804,386){\usebox{\plotpoint}}
\put(805,384){\usebox{\plotpoint}}
\put(806,383){\usebox{\plotpoint}}
\put(807,381){\usebox{\plotpoint}}
\put(808,379){\usebox{\plotpoint}}
\put(809,378){\usebox{\plotpoint}}
\put(810,376){\usebox{\plotpoint}}
\put(811,374){\usebox{\plotpoint}}
\put(812,373){\usebox{\plotpoint}}
\put(813,371){\usebox{\plotpoint}}
\put(814,369){\usebox{\plotpoint}}
\put(815,368){\usebox{\plotpoint}}
\put(816,366){\usebox{\plotpoint}}
\put(817,365){\usebox{\plotpoint}}
\put(818,363){\usebox{\plotpoint}}
\put(819,362){\usebox{\plotpoint}}
\put(820,361){\usebox{\plotpoint}}
\put(821,359){\usebox{\plotpoint}}
\put(822,358){\usebox{\plotpoint}}
\put(823,357){\usebox{\plotpoint}}
\put(824,355){\usebox{\plotpoint}}
\put(825,354){\usebox{\plotpoint}}
\put(826,353){\usebox{\plotpoint}}
\put(827,351){\usebox{\plotpoint}}
\put(828,350){\usebox{\plotpoint}}
\put(829,349){\usebox{\plotpoint}}
\put(830,347){\usebox{\plotpoint}}
\put(831,346){\usebox{\plotpoint}}
\put(832,345){\usebox{\plotpoint}}
\put(833,343){\usebox{\plotpoint}}
\put(834,342){\usebox{\plotpoint}}
\put(835,341){\usebox{\plotpoint}}
\put(836,339){\usebox{\plotpoint}}
\put(837,338){\usebox{\plotpoint}}
\put(838,337){\usebox{\plotpoint}}
\put(839,336){\usebox{\plotpoint}}
\put(840,336){\usebox{\plotpoint}}
\put(840,336){\usebox{\plotpoint}}
\put(841,335){\usebox{\plotpoint}}
\put(842,334){\usebox{\plotpoint}}
\put(843,333){\usebox{\plotpoint}}
\put(844,332){\usebox{\plotpoint}}
\put(845,331){\usebox{\plotpoint}}
\put(846,330){\usebox{\plotpoint}}
\put(847,329){\usebox{\plotpoint}}
\put(848,328){\usebox{\plotpoint}}
\put(849,327){\usebox{\plotpoint}}
\put(850,326){\usebox{\plotpoint}}
\put(851,325){\usebox{\plotpoint}}
\put(852,324){\usebox{\plotpoint}}
\put(853,323){\usebox{\plotpoint}}
\put(854,322){\usebox{\plotpoint}}
\put(855,321){\usebox{\plotpoint}}
\put(856,320){\usebox{\plotpoint}}
\put(857,319){\usebox{\plotpoint}}
\put(858,318){\usebox{\plotpoint}}
\put(859,317){\usebox{\plotpoint}}
\put(860,316){\usebox{\plotpoint}}
\put(861,315){\usebox{\plotpoint}}
\put(863,312){\usebox{\plotpoint}}
\put(864,311){\usebox{\plotpoint}}
\put(865,310){\usebox{\plotpoint}}
\put(866,309){\usebox{\plotpoint}}
\put(867,307){\usebox{\plotpoint}}
\put(868,306){\usebox{\plotpoint}}
\put(869,305){\usebox{\plotpoint}}
\put(870,304){\usebox{\plotpoint}}
\put(871,303){\usebox{\plotpoint}}
\put(872,301){\usebox{\plotpoint}}
\put(873,300){\usebox{\plotpoint}}
\put(874,299){\usebox{\plotpoint}}
\put(875,298){\usebox{\plotpoint}}
\put(876,296){\usebox{\plotpoint}}
\put(877,295){\usebox{\plotpoint}}
\put(878,294){\usebox{\plotpoint}}
\put(879,293){\usebox{\plotpoint}}
\put(880,292){\usebox{\plotpoint}}
\put(881,290){\usebox{\plotpoint}}
\put(882,289){\usebox{\plotpoint}}
\put(883,288){\usebox{\plotpoint}}
\put(884,287){\usebox{\plotpoint}}
\put(885,286){\usebox{\plotpoint}}
\put(886,286){\usebox{\plotpoint}}
\put(886,286){\usebox{\plotpoint}}
\put(887,285){\usebox{\plotpoint}}
\put(888,284){\usebox{\plotpoint}}
\put(889,283){\usebox{\plotpoint}}
\put(890,282){\usebox{\plotpoint}}
\put(891,281){\usebox{\plotpoint}}
\put(892,280){\usebox{\plotpoint}}
\put(893,279){\usebox{\plotpoint}}
\put(894,278){\usebox{\plotpoint}}
\put(895,277){\usebox{\plotpoint}}
\put(896,276){\usebox{\plotpoint}}
\put(897,275){\usebox{\plotpoint}}
\put(899,274){\usebox{\plotpoint}}
\put(900,273){\usebox{\plotpoint}}
\put(901,272){\usebox{\plotpoint}}
\put(902,271){\usebox{\plotpoint}}
\put(903,270){\usebox{\plotpoint}}
\put(904,269){\usebox{\plotpoint}}
\put(905,268){\usebox{\plotpoint}}
\put(906,267){\usebox{\plotpoint}}
\put(907,266){\usebox{\plotpoint}}
\put(908,265){\usebox{\plotpoint}}
\put(909,264){\usebox{\plotpoint}}
\put(911,263){\usebox{\plotpoint}}
\put(912,262){\usebox{\plotpoint}}
\put(913,261){\usebox{\plotpoint}}
\put(914,260){\usebox{\plotpoint}}
\put(915,259){\usebox{\plotpoint}}
\put(916,258){\usebox{\plotpoint}}
\put(917,257){\usebox{\plotpoint}}
\put(918,256){\usebox{\plotpoint}}
\put(919,255){\usebox{\plotpoint}}
\put(920,254){\usebox{\plotpoint}}
\put(921,253){\usebox{\plotpoint}}
\put(923,252){\usebox{\plotpoint}}
\put(924,251){\usebox{\plotpoint}}
\put(925,250){\usebox{\plotpoint}}
\put(926,249){\usebox{\plotpoint}}
\put(927,248){\usebox{\plotpoint}}
\put(928,247){\usebox{\plotpoint}}
\put(929,246){\usebox{\plotpoint}}
\put(930,245){\usebox{\plotpoint}}
\put(931,244){\usebox{\plotpoint}}
\put(932,243){\usebox{\plotpoint}}
\put(933,242){\usebox{\plotpoint}}
\put(935,241){\usebox{\plotpoint}}
\put(936,240){\usebox{\plotpoint}}
\put(937,239){\usebox{\plotpoint}}
\put(938,238){\usebox{\plotpoint}}
\put(939,237){\usebox{\plotpoint}}
\put(941,236){\usebox{\plotpoint}}
\put(942,235){\usebox{\plotpoint}}
\put(943,234){\usebox{\plotpoint}}
\put(944,233){\usebox{\plotpoint}}
\put(945,232){\usebox{\plotpoint}}
\put(947,231){\usebox{\plotpoint}}
\put(948,230){\usebox{\plotpoint}}
\put(949,229){\usebox{\plotpoint}}
\put(950,228){\usebox{\plotpoint}}
\put(951,227){\usebox{\plotpoint}}
\put(953,226){\usebox{\plotpoint}}
\put(954,225){\usebox{\plotpoint}}
\put(955,224){\usebox{\plotpoint}}
\put(956,223){\usebox{\plotpoint}}
\put(957,222){\usebox{\plotpoint}}
\put(959,221){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(960,220){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(962,219){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(964,218){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(965,217){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(967,216){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(969,215){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(970,214){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(972,213){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(974,212){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(975,211){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(977,210){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(979,209){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(980,208){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(982,207){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(984,206){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(985,205){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(987,204){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(989,203){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(991,202){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(992,201){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(994,200){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(996,199){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(998,198){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1000,197){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1001,196){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1003,195){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1005,194){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1007,193){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1008,192){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1010,191){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1012,190){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1014,189){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1016,188){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1018,187){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1020,186){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1021,185){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1023,184){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1025,183){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1027,182){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1029,181){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1031,180){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1033,179){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1035,178){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1036,177){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1038,176){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1040,175){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1042,174){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1044,173){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1045,172){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1047,171){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1049,170){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1051,169){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1053,168){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1054,167){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1056,166){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1058,165){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1060,164){\rule[-0.200pt]{0.433pt}{0.400pt}}
\put(1062,163){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1065,162){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1069,161){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1073,160){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1077,159){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1081,158){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1085,157){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1089,156){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1090,155){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1092,154){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1094,153){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1096,152){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1098,151){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1100,150){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1102,149){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1104,148){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1106,147){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1108,146){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1110,145){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1112,144){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1114,143){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1116,142){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1119,141){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1123,140){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1127,139){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1131,138){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1135,137){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1139,136){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1143,135){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1146,134){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1150,133){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1153,132){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1157,131){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1161,130){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1164,129){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1168,128){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1172,127){\rule[-0.200pt]{7.743pt}{0.400pt}}
\put(1204,126){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1208,125){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1212,124){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1216,123){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1220,122){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1224,121){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1228,120){\rule[-0.200pt]{8.259pt}{0.400pt}}
\put(1263,119){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1267,118){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1271,117){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1276,116){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1280,115){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1284,114){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1289,113){\rule[-0.200pt]{14.695pt}{0.400pt}}
\end{picture}


==> f2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
% \tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,257){\line(1,0){20}}
\put(1436,257){\line(-1,0){20}}
\put(242,257){\makebox(0,0)[r]{0.2}}
\put(264,401){\line(1,0){20}}
\put(1436,401){\line(-1,0){20}}
\put(242,401){\makebox(0,0)[r]{0.4}}
\put(264,544){\line(1,0){20}}
\put(1436,544){\line(-1,0){20}}
\put(242,544){\makebox(0,0)[r]{0.6}}
\put(264,688){\line(1,0){20}}
\put(1436,688){\line(-1,0){20}}
\put(242,688){\makebox(0,0)[r]{0.8}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{1}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){0}}
\put(394,113){\line(0,1){20}}
\put(394,832){\line(0,-1){20}}
\put(394,68){\makebox(0,0){100}}
\put(524,113){\line(0,1){20}}
\put(524,832){\line(0,-1){20}}
\put(524,68){\makebox(0,0){200}}
\put(655,113){\line(0,1){20}}
\put(655,832){\line(0,-1){20}}
\put(655,68){\makebox(0,0){300}}
\put(785,113){\line(0,1){20}}
\put(785,832){\line(0,-1){20}}
\put(785,68){\makebox(0,0){400}}
\put(915,113){\line(0,1){20}}
\put(915,832){\line(0,-1){20}}
\put(915,68){\makebox(0,0){500}}
\put(1045,113){\line(0,1){20}}
\put(1045,832){\line(0,-1){20}}
\put(1045,68){\makebox(0,0){600}}
\put(1176,113){\line(0,1){20}}
\put(1176,832){\line(0,-1){20}}
\put(1176,68){\makebox(0,0){700}}
\put(1306,113){\line(0,1){20}}
\put(1306,832){\line(0,-1){20}}
\put(1306,68){\makebox(0,0){800}}
\put(1436,113){\line(0,1){20}}
\put(1436,832){\line(0,-1){20}}
\put(1436,68){\makebox(0,0){900}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(850,23){\makebox(0,0){energy in [keV]}}
\put(850,877){\makebox(0,0){nonrelativistic discrete 2p-2s model, creation of
2p}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
% \put(1306,767){\makebox(0,0)[r]{'f2.dat'}}
% \put(1328,767){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(270,120){\usebox{\plotpoint}}
\put(270,120){\rule[-0.200pt]{0.400pt}{15.659pt}}
\put(271,185){\rule[-0.200pt]{0.400pt}{15.659pt}}
\put(272,204){\rule[-0.200pt]{0.400pt}{11.001pt}}
\put(273,158){\rule[-0.200pt]{0.400pt}{11.001pt}}
\put(274,113){\rule[-0.200pt]{0.400pt}{11.001pt}}
\put(275,113){\rule[-0.200pt]{0.400pt}{51.392pt}}
\put(276,326){\rule[-0.200pt]{0.400pt}{51.392pt}}
\put(277,539){\rule[-0.200pt]{0.400pt}{51.392pt}}
\put(278,752){\usebox{\plotpoint}}
\put(278,609){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(279,465){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(280,321){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(281,178){\rule[-0.200pt]{0.400pt}{34.629pt}}
\put(282,178){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(283,341){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(284,505){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(285,668){\rule[-0.200pt]{0.400pt}{39.387pt}}
\put(286,735){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(287,639){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(288,542){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(289,446){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(290,350){\rule[-0.200pt]{0.400pt}{23.223pt}}
\put(291,309){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(292,269){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(293,229){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(294,189){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(295,149){\rule[-0.200pt]{0.400pt}{9.684pt}}
\put(296,149){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(297,233){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(298,318){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(299,403){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(300,488){\rule[-0.200pt]{0.400pt}{20.428pt}}
\put(301,573){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(302,616){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(303,659){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(304,702){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(305,745){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(306,788){\rule[-0.200pt]{0.400pt}{10.399pt}}
\put(307,809){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(308,786){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(309,764){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(310,741){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(311,719){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(312,696){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(313,674){\rule[-0.200pt]{0.400pt}{5.437pt}}
\put(314,627){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(315,581){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(316,535){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(317,488){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(318,442){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(319,396){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(320,350){\rule[-0.200pt]{0.400pt}{11.150pt}}
\put(321,320){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(322,290){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(323,260){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(324,231){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(325,201){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(326,171){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(327,142){\rule[-0.200pt]{0.400pt}{7.158pt}}
\put(328,140){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(329,138){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(330,136){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(331,134){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(332,132){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(333,130){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(334,128){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(335,127){\rule[-0.200pt]{0.400pt}{0.452pt}}
\put(336,127){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(337,144){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(338,161){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(339,178){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(340,195){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(341,212){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(342,229){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(343,246){\rule[-0.200pt]{0.400pt}{4.125pt}}
\put(344,264){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(345,285){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(346,307){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(347,328){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(348,350){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(349,371){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(350,393){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(351,414){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(352,436){\rule[-0.200pt]{0.400pt}{5.193pt}}
\put(353,457){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,478){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,498){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,518){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,538){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,558){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,578){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,598){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,618){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,638){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(363,652){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(364,666){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(365,680){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(366,695){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(367,709){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(368,723){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(369,738){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(370,752){\rule[-0.200pt]{0.400pt}{3.453pt}}
\put(371,766){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(372,772){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(373,778){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(374,784){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(375,790){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(376,795){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(377,801){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(378,807){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(379,813){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(380,819){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(381,824){\usebox{\plotpoint}}
\put(381,825){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(392,819){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(393,813){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(394,807){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(395,801){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(396,796){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(397,790){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(398,784){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(399,778){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(400,772){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(401,767){\rule[-0.200pt]{0.400pt}{1.397pt}}
\put(402,760){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(403,753){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(404,747){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(405,740){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(406,734){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(407,727){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(408,720){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(409,714){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(410,707){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(411,701){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(412,694){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(413,688){\rule[-0.200pt]{0.400pt}{1.586pt}}
\put(414,679){\rule[-0.200pt]{0.400pt}{2.008pt}}
\put(415,671){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(416,663){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(417,654){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(418,646){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(419,638){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(420,629){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(421,621){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(422,613){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(423,604){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(424,596){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(425,588){\rule[-0.200pt]{0.400pt}{2.007pt}}
\put(426,579){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(427,571){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(428,562){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(429,554){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(430,545){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(431,537){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(432,529){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(433,520){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(434,512){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(435,503){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(436,495){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(437,487){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(438,478){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(439,470){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(440,461){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(441,453){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(442,444){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(443,436){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(444,428){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(445,419){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(446,411){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(447,402){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(448,394){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(449,386){\rule[-0.200pt]{0.400pt}{2.028pt}}
\put(450,379){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(451,372){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(452,366){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(453,359){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(454,352){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(455,346){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(456,339){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(457,333){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(458,326){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(459,319){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(460,313){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(461,306){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(462,300){\rule[-0.200pt]{0.400pt}{1.594pt}}
\put(463,295){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(464,290){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(465,286){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(466,281){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(467,276){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(468,272){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(469,267){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(470,262){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(471,258){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(472,253){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(473,248){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(474,244){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(475,239){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(476,235){\rule[-0.200pt]{0.400pt}{1.118pt}}
\put(477,230){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(478,226){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(479,222){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(480,218){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(481,214){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(482,210){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(483,206){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(484,202){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(485,198){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(486,194){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(487,190){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(488,186){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(489,182){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(490,178){\rule[-0.200pt]{0.400pt}{0.981pt}}
\put(491,175){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(492,172){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(493,170){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(494,167){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(495,165){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(496,162){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(497,160){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(498,157){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(499,154){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(500,152){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(501,149){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(502,147){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(503,144){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(504,142){\rule[-0.200pt]{0.400pt}{0.619pt}}
\put(505,140){\usebox{\plotpoint}}
\put(506,139){\usebox{\plotpoint}}
\put(507,137){\usebox{\plotpoint}}
\put(508,136){\usebox{\plotpoint}}
\put(509,134){\usebox{\plotpoint}}
\put(510,133){\usebox{\plotpoint}}
\put(511,131){\usebox{\plotpoint}}
\put(512,130){\usebox{\plotpoint}}
\put(513,128){\usebox{\plotpoint}}
\put(514,127){\usebox{\plotpoint}}
\put(515,125){\usebox{\plotpoint}}
\put(516,124){\usebox{\plotpoint}}
\put(517,122){\usebox{\plotpoint}}
\put(518,121){\usebox{\plotpoint}}
\put(519,120){\usebox{\plotpoint}}
\put(520,120){\usebox{\plotpoint}}
\put(520,120){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(522,119){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(524,118){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(526,117){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(528,116){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(530,115){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(532,114){\rule[-0.200pt]{0.516pt}{0.400pt}}
\put(535,113){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(537,114){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(539,115){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(541,116){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(544,117){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(546,118){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(548,119){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(550,120){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(553,121){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(555,122){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(557,123){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(560,124){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(562,125){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(564,126){\rule[-0.200pt]{0.551pt}{0.400pt}}
\put(566,127){\usebox{\plotpoint}}
\put(567,127){\usebox{\plotpoint}}
\put(568,128){\usebox{\plotpoint}}
\put(569,129){\usebox{\plotpoint}}
\put(570,130){\usebox{\plotpoint}}
\put(571,132){\usebox{\plotpoint}}
\put(572,133){\usebox{\plotpoint}}
\put(573,134){\usebox{\plotpoint}}
\put(574,136){\usebox{\plotpoint}}
\put(575,137){\usebox{\plotpoint}}
\put(576,138){\usebox{\plotpoint}}
\put(577,139){\usebox{\plotpoint}}
\put(578,141){\usebox{\plotpoint}}
\put(579,142){\usebox{\plotpoint}}
\put(580,143){\usebox{\plotpoint}}
\put(581,145){\usebox{\plotpoint}}
\put(582,146){\usebox{\plotpoint}}
\put(583,147){\usebox{\plotpoint}}
\put(584,148){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(585,150){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(586,152){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(587,154){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(588,155){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(589,157){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(590,159){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(591,160){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(592,162){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(593,164){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(594,166){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(595,167){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(596,169){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(597,171){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(598,172){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(599,174){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(600,176){\rule[-0.200pt]{0.400pt}{0.411pt}}
\put(601,178){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602,180){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603,182){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,184){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605,186){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606,188){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(607,190){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608,192){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(609,194){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610,196){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(611,198){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612,200){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613,202){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614,204){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,206){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616,208){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617,210){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618,212){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619,214){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(620,216){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(621,218){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(622,220){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(623,222){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(624,224){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(625,226){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(626,228){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(627,230){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(628,233){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(629,235){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(630,237){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(631,239){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(632,241){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(633,243){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(634,245){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(635,247){\rule[-0.200pt]{0.400pt}{0.510pt}}
\put(636,249){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(637,251){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(638,253){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(639,255){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(640,257){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(641,259){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(642,261){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(643,263){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(644,265){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(645,267){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(646,268){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(647,270){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(648,272){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(649,274){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(650,276){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(651,278){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(652,280){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(653,282){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(654,284){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(655,286){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(656,287){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(657,289){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(658,291){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(659,293){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(660,295){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(661,297){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(662,299){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(663,301){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(664,303){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(665,304){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(666,306){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(667,308){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(668,310){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(669,312){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(670,314){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(671,316){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(672,318){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(673,320){\rule[-0.200pt]{0.400pt}{0.456pt}}
\put(674,322){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(675,324){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(676,326){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(677,328){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(678,331){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(679,333){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(680,335){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(681,337){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(682,340){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(683,342){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(684,344){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(685,346){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(686,349){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(687,351){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(688,353){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(689,355){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(690,358){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(691,360){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(692,362){\rule[-0.200pt]{0.400pt}{0.545pt}}
\put(693,364){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(694,366){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(695,368){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(696,370){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(697,372){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(698,373){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(699,375){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(700,377){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(701,379){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(702,381){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(703,382){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(704,384){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(705,386){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(706,388){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(707,390){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(708,391){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(709,393){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(710,395){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(711,397){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(712,399){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(713,400){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(714,403){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(715,405){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(716,407){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(717,409){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(718,411){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(719,413){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(720,416){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(721,418){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(722,420){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(723,422){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(724,424){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(725,426){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(726,428){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(727,431){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(728,433){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(729,435){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(730,437){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(731,439){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(732,441){\rule[-0.200pt]{0.400pt}{0.518pt}}
\put(733,443){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(734,445){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(735,447){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(736,449){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(737,451){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(738,452){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(739,454){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(740,456){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(741,458){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(742,460){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(743,461){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(744,463){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(745,465){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(746,467){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(747,469){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(748,470){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(749,472){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(750,474){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(751,476){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(752,478){\rule[-0.200pt]{0.400pt}{0.434pt}}
\put(753,479){\usebox{\plotpoint}}
\put(754,481){\usebox{\plotpoint}}
\put(755,483){\usebox{\plotpoint}}
\put(756,484){\usebox{\plotpoint}}
\put(757,486){\usebox{\plotpoint}}
\put(758,488){\usebox{\plotpoint}}
\put(759,489){\usebox{\plotpoint}}
\put(760,491){\usebox{\plotpoint}}
\put(761,493){\usebox{\plotpoint}}
\put(762,494){\usebox{\plotpoint}}
\put(763,496){\usebox{\plotpoint}}
\put(764,497){\usebox{\plotpoint}}
\put(765,499){\usebox{\plotpoint}}
\put(766,501){\usebox{\plotpoint}}
\put(767,502){\usebox{\plotpoint}}
\put(768,504){\usebox{\plotpoint}}
\put(769,506){\usebox{\plotpoint}}
\put(770,507){\usebox{\plotpoint}}
\put(771,509){\usebox{\plotpoint}}
\put(772,511){\usebox{\plotpoint}}
\put(773,512){\usebox{\plotpoint}}
\put(774,514){\usebox{\plotpoint}}
\put(775,515){\usebox{\plotpoint}}
\put(776,517){\usebox{\plotpoint}}
\put(777,518){\usebox{\plotpoint}}
\put(778,519){\usebox{\plotpoint}}
\put(779,521){\usebox{\plotpoint}}
\put(780,522){\usebox{\plotpoint}}
\put(781,523){\usebox{\plotpoint}}
\put(782,525){\usebox{\plotpoint}}
\put(783,526){\usebox{\plotpoint}}
\put(784,527){\usebox{\plotpoint}}
\put(785,529){\usebox{\plotpoint}}
\put(786,530){\usebox{\plotpoint}}
\put(787,531){\usebox{\plotpoint}}
\put(788,533){\usebox{\plotpoint}}
\put(789,534){\usebox{\plotpoint}}
\put(790,535){\usebox{\plotpoint}}
\put(791,537){\usebox{\plotpoint}}
\put(792,538){\usebox{\plotpoint}}
\put(793,539){\usebox{\plotpoint}}
\put(794,541){\usebox{\plotpoint}}
\put(795,542){\usebox{\plotpoint}}
\put(796,543){\usebox{\plotpoint}}
\put(797,545){\usebox{\plotpoint}}
\put(798,547){\usebox{\plotpoint}}
\put(799,548){\usebox{\plotpoint}}
\put(800,550){\usebox{\plotpoint}}
\put(801,552){\usebox{\plotpoint}}
\put(802,553){\usebox{\plotpoint}}
\put(803,555){\usebox{\plotpoint}}
\put(804,557){\usebox{\plotpoint}}
\put(805,558){\usebox{\plotpoint}}
\put(806,560){\usebox{\plotpoint}}
\put(807,561){\usebox{\plotpoint}}
\put(808,563){\usebox{\plotpoint}}
\put(809,565){\usebox{\plotpoint}}
\put(810,566){\usebox{\plotpoint}}
\put(811,568){\usebox{\plotpoint}}
\put(812,570){\usebox{\plotpoint}}
\put(813,571){\usebox{\plotpoint}}
\put(814,573){\usebox{\plotpoint}}
\put(815,575){\usebox{\plotpoint}}
\put(816,576){\usebox{\plotpoint}}
\put(817,578){\usebox{\plotpoint}}
\put(818,579){\usebox{\plotpoint}}
\put(819,581){\usebox{\plotpoint}}
\put(820,582){\usebox{\plotpoint}}
\put(821,583){\usebox{\plotpoint}}
\put(822,585){\usebox{\plotpoint}}
\put(823,586){\usebox{\plotpoint}}
\put(824,587){\usebox{\plotpoint}}
\put(825,589){\usebox{\plotpoint}}
\put(826,590){\usebox{\plotpoint}}
\put(827,591){\usebox{\plotpoint}}
\put(828,593){\usebox{\plotpoint}}
\put(829,594){\usebox{\plotpoint}}
\put(830,595){\usebox{\plotpoint}}
\put(831,597){\usebox{\plotpoint}}
\put(832,598){\usebox{\plotpoint}}
\put(833,599){\usebox{\plotpoint}}
\put(834,601){\usebox{\plotpoint}}
\put(835,602){\usebox{\plotpoint}}
\put(836,603){\usebox{\plotpoint}}
\put(837,605){\usebox{\plotpoint}}
\put(838,606){\usebox{\plotpoint}}
\put(839,607){\usebox{\plotpoint}}
\put(840,608){\usebox{\plotpoint}}
\put(840,609){\usebox{\plotpoint}}
\put(841,610){\usebox{\plotpoint}}
\put(842,611){\usebox{\plotpoint}}
\put(843,612){\usebox{\plotpoint}}
\put(844,613){\usebox{\plotpoint}}
\put(845,614){\usebox{\plotpoint}}
\put(846,615){\usebox{\plotpoint}}
\put(847,616){\usebox{\plotpoint}}
\put(848,617){\usebox{\plotpoint}}
\put(849,618){\usebox{\plotpoint}}
\put(850,619){\usebox{\plotpoint}}
\put(851,620){\usebox{\plotpoint}}
\put(852,621){\usebox{\plotpoint}}
\put(853,622){\usebox{\plotpoint}}
\put(854,623){\usebox{\plotpoint}}
\put(855,624){\usebox{\plotpoint}}
\put(856,625){\usebox{\plotpoint}}
\put(857,626){\usebox{\plotpoint}}
\put(858,627){\usebox{\plotpoint}}
\put(859,628){\usebox{\plotpoint}}
\put(860,629){\usebox{\plotpoint}}
\put(861,630){\usebox{\plotpoint}}
\put(863,631){\usebox{\plotpoint}}
\put(864,632){\usebox{\plotpoint}}
\put(865,633){\usebox{\plotpoint}}
\put(866,634){\usebox{\plotpoint}}
\put(867,635){\usebox{\plotpoint}}
\put(868,637){\usebox{\plotpoint}}
\put(869,638){\usebox{\plotpoint}}
\put(870,639){\usebox{\plotpoint}}
\put(871,640){\usebox{\plotpoint}}
\put(872,641){\usebox{\plotpoint}}
\put(873,643){\usebox{\plotpoint}}
\put(874,644){\usebox{\plotpoint}}
\put(875,645){\usebox{\plotpoint}}
\put(876,646){\usebox{\plotpoint}}
\put(877,648){\usebox{\plotpoint}}
\put(878,649){\usebox{\plotpoint}}
\put(879,650){\usebox{\plotpoint}}
\put(880,651){\usebox{\plotpoint}}
\put(881,652){\usebox{\plotpoint}}
\put(882,654){\usebox{\plotpoint}}
\put(883,655){\usebox{\plotpoint}}
\put(884,656){\usebox{\plotpoint}}
\put(885,657){\usebox{\plotpoint}}
\put(886,659){\usebox{\plotpoint}}
\put(887,660){\usebox{\plotpoint}}
\put(888,661){\usebox{\plotpoint}}
\put(889,662){\usebox{\plotpoint}}
\put(890,663){\usebox{\plotpoint}}
\put(891,664){\usebox{\plotpoint}}
\put(892,665){\usebox{\plotpoint}}
\put(893,666){\usebox{\plotpoint}}
\put(894,667){\usebox{\plotpoint}}
\put(895,668){\usebox{\plotpoint}}
\put(896,669){\usebox{\plotpoint}}
\put(897,670){\usebox{\plotpoint}}
\put(899,671){\usebox{\plotpoint}}
\put(900,672){\usebox{\plotpoint}}
\put(901,673){\usebox{\plotpoint}}
\put(902,674){\usebox{\plotpoint}}
\put(903,675){\usebox{\plotpoint}}
\put(904,676){\usebox{\plotpoint}}
\put(905,677){\usebox{\plotpoint}}
\put(906,678){\usebox{\plotpoint}}
\put(907,679){\usebox{\plotpoint}}
\put(908,680){\usebox{\plotpoint}}
\put(909,681){\usebox{\plotpoint}}
\put(911,682){\usebox{\plotpoint}}
\put(912,683){\usebox{\plotpoint}}
\put(913,684){\usebox{\plotpoint}}
\put(914,685){\usebox{\plotpoint}}
\put(915,686){\usebox{\plotpoint}}
\put(916,687){\usebox{\plotpoint}}
\put(917,688){\usebox{\plotpoint}}
\put(918,689){\usebox{\plotpoint}}
\put(919,690){\usebox{\plotpoint}}
\put(920,691){\usebox{\plotpoint}}
\put(921,692){\usebox{\plotpoint}}
\put(923,693){\usebox{\plotpoint}}
\put(924,694){\usebox{\plotpoint}}
\put(925,695){\usebox{\plotpoint}}
\put(926,696){\usebox{\plotpoint}}
\put(927,697){\usebox{\plotpoint}}
\put(928,698){\usebox{\plotpoint}}
\put(929,699){\usebox{\plotpoint}}
\put(930,700){\usebox{\plotpoint}}
\put(931,701){\usebox{\plotpoint}}
\put(932,702){\usebox{\plotpoint}}
\put(933,703){\usebox{\plotpoint}}
\put(935,704){\usebox{\plotpoint}}
\put(936,705){\usebox{\plotpoint}}
\put(937,706){\usebox{\plotpoint}}
\put(938,707){\usebox{\plotpoint}}
\put(939,708){\usebox{\plotpoint}}
\put(941,709){\usebox{\plotpoint}}
\put(942,710){\usebox{\plotpoint}}
\put(943,711){\usebox{\plotpoint}}
\put(944,712){\usebox{\plotpoint}}
\put(945,713){\usebox{\plotpoint}}
\put(947,714){\usebox{\plotpoint}}
\put(948,715){\usebox{\plotpoint}}
\put(949,716){\usebox{\plotpoint}}
\put(950,717){\usebox{\plotpoint}}
\put(951,718){\usebox{\plotpoint}}
\put(953,719){\usebox{\plotpoint}}
\put(954,720){\usebox{\plotpoint}}
\put(955,721){\usebox{\plotpoint}}
\put(956,722){\usebox{\plotpoint}}
\put(957,723){\usebox{\plotpoint}}
\put(959,724){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(960,725){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(962,726){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(964,727){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(965,728){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(967,729){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(969,730){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(970,731){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(972,732){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(974,733){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(975,734){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(977,735){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(979,736){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(980,737){\rule[-0.200pt]{0.402pt}{0.400pt}}
\put(982,738){\rule[-0.200pt]{0.401pt}{0.400pt}}
\put(984,739){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(985,740){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(987,741){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(989,742){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(991,743){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(992,744){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(994,745){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(996,746){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(998,747){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1000,748){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1001,749){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1003,750){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1005,751){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1007,752){\rule[-0.200pt]{0.430pt}{0.400pt}}
\put(1008,753){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1010,754){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1012,755){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1014,756){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1016,757){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1018,758){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1020,759){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1021,760){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1023,761){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1025,762){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1027,763){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1029,764){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1031,765){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1033,766){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(1035,767){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1036,768){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1038,769){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1040,770){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1042,771){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1044,772){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1045,773){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1047,774){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1049,775){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1051,776){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1053,777){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1054,778){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1056,779){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1058,780){\rule[-0.200pt]{0.434pt}{0.400pt}}
\put(1060,781){\rule[-0.200pt]{0.433pt}{0.400pt}}
\put(1062,782){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1065,783){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1069,784){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1073,785){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1077,786){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1081,787){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1085,788){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1089,789){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1090,790){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1092,791){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1094,792){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1096,793){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1098,794){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1100,795){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1102,796){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1104,797){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1106,798){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1108,799){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1110,800){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1112,801){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1114,802){\rule[-0.200pt]{0.465pt}{0.400pt}}
\put(1116,803){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1119,804){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1123,805){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1127,806){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1131,807){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1135,808){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1139,809){\rule[-0.200pt]{0.929pt}{0.400pt}}
\put(1143,810){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1146,811){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1150,812){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1153,813){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1157,814){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1161,815){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1164,816){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1168,817){\rule[-0.200pt]{0.873pt}{0.400pt}}
\put(1172,818){\rule[-0.200pt]{7.743pt}{0.400pt}}
\put(1204,819){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1208,820){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1212,821){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1216,822){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1220,823){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1224,824){\rule[-0.200pt]{0.998pt}{0.400pt}}
\put(1228,825){\rule[-0.200pt]{8.259pt}{0.400pt}}
\put(1263,826){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1267,827){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1271,828){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1276,829){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1280,830){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1284,831){\rule[-0.200pt]{1.032pt}{0.400pt}}
\put(1289,832){\rule[-0.200pt]{14.695pt}{0.400pt}}
\end{picture}

